What majority decisions are possible with possible abstaining

Suppose we are given a family of choice functions on pairs from a given finite set. The set is considered as a set of alternatives (say candidates for an office) and the functions as potential "voters". The question is, what choice functions agree, on every pair, with the majority of some finite subfamily of the voters? For the problem as stated, a complete characterization was given in \citet{shelah2009mdp}, but here we allow each voter to abstain. There are four cases.

==> figcyc.tex <==
\begin{tikzpicture}[>=latex,inner sep=3pt,minimum size=2.8pt]
  \node (x0) at ( 1cc,162dd) {$x_0$};
  \node (x1) at (-2cc, 11cc) {$x_1$};
  \node (x2) at ( 1cc,102dd) {$x_2$};
  \draw [->] (x0) -- (x1);
  \draw [->] (x1) -- (x2);
  \draw [->] (x2) -- (x0);

  \node (y0) at (5cc,162dd) {$x_0$};
  \node (y2) at (5cc,102dd) {$x_2$};
  \node (y3) at (8cc, 11cc) {$x_3$};
  \draw [->] (y0) -- (y2);
  \draw [->] (y2) -- (y3);
  \draw [->] (y3) -- (y0);

  \path (x1) -- node {\Huge $+$} (y3);

  \node (z0) at (15cc,14cc) {$x_0$};
  \node (z1) at (12cc,11cc) {$x_1$};
  \node (z2) at (15cc, 8cc) {$x_2$};
  \node (z3) at (18cc,11cc) {$x_3$};
  \draw [->] (z0) -- (z1);
  \draw [->] (z1) -- (z2);
  \draw [->] (z2) -- (z3);
  \draw [->] (z3) -- (z0);

  \path (y3) -- node {\Huge $\mapsto$} (z1);

  \node (u0) at ( 1cc,68dd) {$x_0$};
  \node (u1) at (-2cc, 4cc) {$x_1$};
  \node (ub) at (-23dd,25dd) {};
  \node      at (-20dd,23dd) [fill,circle,inner sep=0pt] {};
  \node      at (-16dd,19dd) [fill,circle,inner sep=0pt] {};
  \node      at (-1cc,15dd) [fill,circle,inner sep=0pt] {};
  \node (ue) at (-11dd,14dd) {};
  \node (ul) at (1cc,4dd) {$x_{m-1}$};
  \draw [->] (u0) -- (u1);
  \draw [->] (u1) -- (ub);
  \draw [->] (ue) -- (ul);
  \draw [->] (ul) -- (u0);

  \node (v0) at (5cc,68dd) {$x_0$};
  \node (vl) at (5cc,4dd) {$x_{m-1}$};
  \node (vm) at (8cc,3cc) {$x_m$};
  \draw [->] (v0) -- (vl);
  \draw [->] (vl) -- (vm);
  \draw [->] (vm) -- (v0);

  \node at (3cc,3cc) {\Huge $+$};
 
  \node (w0) at ( 15cc, 6cc) {$x_0$};
  \node (w1) at ( 12cc, 4cc) {$x_1$};
  \node (wb) at (145dd,25dd) {};
  \node      at (148dd,23dd) [fill,circle,inner sep=0pt] {};
  \node      at (152dd,19dd) [fill,circle,inner sep=0pt] {};
  \node      at (156dd,15dd) [fill,circle,inner sep=0pt] {};
  \node (we) at (157dd,14dd) {};
  \node (wl) at ( 15cc, 0cc) {$x_{m-1}$};
  \node (wm) at ( 18cc, 3cc) {$x_m$};
  \draw [->] (w0) -- (w1);
  \draw [->] (w1) -- (wb);
  \draw [->] (we) -- (wl);
  \draw [->] (wl) -- (wm);
  \draw [->] (wm) -- (w0);

  \path (vm) -- node[below] {\Huge $\mapsto$} (w1);
\end{tikzpicture}


==> figpar.tex <==
\begin{tikzpicture}[scale=0.45,minimum size=3pt]
%  \draw[->] (1,1) -- (11,1); % X-Axis
%  \draw[->] (1,1) -- (1,11); % Y-Axis
  \draw[<->, thin] (2,2) -- node[right,very near end] {$y = x$} (9.5,9.5);
  \coordinate (l0) at (1,4.5);
  \coordinate (l1) at (4.5,1);
  \node (p0) at ( 3.7,2)   [fill,circle,inner sep=0pt,label=below:$\bar{p}_0$] {};
  \node (p1) at (10,  4)   [fill,circle,inner sep=0pt,label=right:$\bar{p}_1$] {};
  \node (q0) at ( 2,  3.7) [fill,circle,inner sep=0pt,label=left:$\bar{q}_0$] {};
  \node (q1) at ( 4, 10)   [fill,circle,inner sep=0pt,label=above:$\bar{q}_1$] {};

  \draw[dashed, very thin] (l0) -- +(6, 6) node[name=t0] {};
  \draw[dashed, very thin] (l1) -- +(6, 6) node[name=t1] {};
  \node (u)  at (intersection of p0--p1 and l1--t1) [fill,circle,inner sep=0pt,label=below right:$\bar{u}$] {};
  \node (v)  at (intersection of q0--q1 and l0--t0) [fill,circle,inner sep=0pt,label=above left:$\bar{v}$] {};
  \draw[dotted] (p0) -- (p1);
  \draw[dotted] (q0) -- (q1);
  \draw[dotted] (u) -- (v);
  \node (w)  at (intersection of u--v and 0,0--1,1) [fill,circle,inner sep=0pt,label=above:$\bar{w}$] {};
  \node (uN) at (intersection of 9,0--9,1 and u--p1) [fill,circle,inner sep=0pt,label=below:$\bar{u}_N$] {};
  \draw (uN) -- (intersection of uN--w and q0--q1) node [fill,circle,inner sep=0pt,label=below right:$\bar{v}_N$] {};
\end{tikzpicture}


==> figtri-A.tex <==
\begin{tikzpicture}[>=latex,inner sep=3pt]
  \useasboundingbox (0dd,-4dd) rectangle (88dd,76dd);
  \node (x)  at (22dd,76dd) {$x$};
  \node (y)  at ( 0dd,38dd) {$y$};
  \node (z)  at (22dd, 0dd) {$z$};
  \node (4)  at (66dd, 0dd) [fill,circle,inner sep=1.5pt] {};
  \node (r1) at (78dd,20dd) {};
  \node at (80dd,24dd) [fill=black!70!white,circle,inner sep=1pt] {};
  \node at (85dd,33dd) [fill=black!70!white,circle,inner sep=1pt] {};
  \node at (85dd,43dd) [fill=black!70!white,circle,inner sep=1pt] {};
  \node at (80dd,52dd) [fill=black!70!white,circle,inner sep=1pt] {};
  \node (r3) at (78dd,56dd) {};
  \node (m)  at (66dd,76dd) [fill,circle,inner sep=1.5pt] {};
  \draw [->] (x) -- (y);
  \draw [->] (y) -- (z);
  \draw [->] (z) -- (4);
  \draw [->] (4) -- (r1);
  \draw [->] (r3) -- (m);
  \draw [->] (m) -- (x);
\end{tikzpicture}


==> figtri-B.tex <==
\begin{tikzpicture}[>=latex,inner sep=3pt]
  \useasboundingbox (0dd,0dd) rectangle (88dd,80dd);
  \node (x)  at (22dd,76dd) {$x$};
  \node (y)  at ( 0dd,38dd) {$y$};
  \node (z)  at (22dd, 0dd) {$z$};
  \node (4)  at (66dd, 0dd) [fill,circle,inner sep=1.5pt] {};
  \node (r1) at (78dd,20dd) {};
  \node at (80dd,24dd) [fill=black!70!white,circle,inner sep=1pt] {};
  \node at (85dd,33dd) [fill=black!70!white,circle,inner sep=1pt] {};
  \node at (85dd,43dd) [fill=black!70!white,circle,inner sep=1pt] {};
  \node at (80dd,52dd) [fill=black!70!white,circle,inner sep=1pt] {};
  \node (r3) at (78dd,56dd) {};
  \node (m)  at (66dd,76dd) [fill,circle,inner sep=1.5pt] {};
  \draw [->] (x) -- (y);
  \draw [->] (y) -- (z);
  \draw [->] (z) -- (m);
  \draw [->] (m) -- (r3);
  \draw [->] (r1) -- (4);
  \draw [->] (4) -- (x);
\end{tikzpicture}


==> figtri-C.tex <==
\begin{tikzpicture}[>=latex,inner sep=3pt]
  \useasboundingbox (0dd,-4dd) rectangle (88dd,76dd);
  \node (x)  at (22dd,76dd) {$x$};
  \node (y)  at ( 0dd,38dd) {$y$};
  \node (z)  at (22dd, 0dd) {$z$};
  \node (4)  at (66dd, 0dd) [fill,circle,inner sep=1.5pt] {};
  \node (r1) at (78dd,20dd) {};
  \node at (80dd,24dd) [fill=black!70!white,circle,inner sep=1pt] {};
  \node at (85dd,33dd) [fill=black!70!white,circle,inner sep=1pt] {};
  \node at (85dd,43dd) [fill=black!70!white,circle,inner sep=1pt] {};
  \node at (80dd,52dd) [fill=black!70!white,circle,inner sep=1pt] {};
  \node (r3) at (78dd,56dd) {};
  \node (m)  at (66dd,76dd) [fill,circle,inner sep=1.5pt] {};
  \draw [->] (x) -- (4);
  \draw [->] (y) -- (z);
  \draw [->] (z) -- (x);
  \draw [->] (4) -- (r1);
  \draw [->] (r3) -- (m);
  \draw [->] (m) -- (y);
\end{tikzpicture}


==> figtri-D.tex <==
\begin{tikzpicture}[>=latex,inner sep=3pt]
  \useasboundingbox (0dd,0dd) rectangle (88dd,80dd);
  \node (x)  at (22dd,76dd) {$x$};
  \node (y)  at ( 0dd,38dd) {$y$};
  \node (z)  at (22dd, 0dd) {$z$};
  \node (4)  at (66dd, 0dd) [fill,circle,inner sep=1.5pt] {};
  \node (r1) at (78dd,20dd) {};
  \node at (80dd,24dd) [fill=black!70!white,circle,inner sep=1pt] {};
  \node at (85dd,33dd) [fill=black!70!white,circle,inner sep=1pt] {};
  \node at (85dd,43dd) [fill=black!70!white,circle,inner sep=1pt] {};
  \node at (80dd,52dd) [fill=black!70!white,circle,inner sep=1pt] {};
  \node (r3) at (78dd,56dd) {};
  \node (m)  at (66dd,76dd) [fill,circle,inner sep=1.5pt] {};
  \draw [->] (x) -- (m);
  \draw [->] (y) -- (z);
  \draw [->] (z) -- (x);
  \draw [->] (m) -- (r3);
  \draw [->] (r1) -- (4);
  \draw [->] (4) -- (y);
\end{tikzpicture}


==> figtri-E.tex <==
\begin{tikzpicture}[>=latex,inner sep=3pt]
  \useasboundingbox (0dd,-4dd) rectangle (88dd,76dd);
  \node (x)  at (22dd,76dd) {$x$};
  \node (y)  at ( 0dd,38dd) {$y$};
  \node (z)  at (22dd, 0dd) {$z$};
  \node (4)  at (66dd, 0dd) [fill,circle,inner sep=1.5pt] {};
  \node (r1) at (78dd,20dd) {};
  \node at (80dd,24dd) [fill=black!70!white,circle,inner sep=1pt] {};
  \node at (85dd,33dd) [fill=black!70!white,circle,inner sep=1pt] {};
  \node at (85dd,43dd) [fill=black!70!white,circle,inner sep=1pt] {};
  \node at (80dd,52dd) [fill=black!70!white,circle,inner sep=1pt] {};
  \node (r3) at (78dd,56dd) {};
  \node (m)  at (66dd,76dd) [fill,circle,inner sep=1.5pt] {};
  \draw [->] (x) -- (y);
  \draw [->] (y) -- (4);
  \draw [->] (z) -- (x);
  \draw [->] (m) -- (z);
  \draw [->] (r3) -- (m);
  \draw [->] (4) -- (r1);
\end{tikzpicture}


==> figtri-F.tex <==
\begin{tikzpicture}[>=latex,inner sep=3pt]
  \useasboundingbox (0dd,0dd) rectangle (88dd,80dd);
  \node (x)  at (22dd,76dd) {$x$};
  \node (y)  at ( 0dd,38dd) {$y$};
  \node (z)  at (22dd, 0dd) {$z$};
  \node (4)  at (66dd, 0dd) [fill,circle,inner sep=1.5pt] {};
  \node (r1) at (78dd,20dd) {};
  \node at (80dd,24dd) [fill=black!70!white,circle,inner sep=1pt] {};
  \node at (85dd,33dd) [fill=black!70!white,circle,inner sep=1pt] {};
  \node at (85dd,43dd) [fill=black!70!white,circle,inner sep=1pt] {};
  \node at (80dd,52dd) [fill=black!70!white,circle,inner sep=1pt] {};
  \node (r3) at (78dd,56dd) {};
  \node (m)  at (66dd,76dd) [fill,circle,inner sep=1.5pt] {};
  \draw [->] (x) -- (y);
  \draw [->] (y) -- (m);
  \draw [->] (z) -- (x);
  \draw [->] (m) -- (r3);
  \draw [->] (r1) -- (4);
  \draw [->] (4) -- (z);
\end{tikzpicture}

